More localized automorphisms of the Cuntz algebras

We completely determine the localized automorphisms of the Cuntz algebras $O_n$ corresponding to permutation matrices in $M_n \otimes M_n$ for $n=3$ and $n=4$. This result is obtained through a combination of general combinatorial techniques and large scale computer calculations. Our analysis proceeds according to the general scheme proposed in a previous paper, where we analyzed in detail the case of $O_2$ using labeled rooted trees. We also discuss those proper endomorphisms of these Cuntz algebras which restrict to automorphisms of their respective diagonals. In the case of $O_3$ we compute the number of automorphisms of the diagonal induced by permutation matrices in $M_3 \otimes M_3 \otimes M_3$.

==> (inline-0) <==
\begin{tabular}{|c|rrrr|r|}
\hline
\multirow{3}{*}
{
\begin{sideways}
Type
\end{sideways}
}
&\multicolumn{4}{c|}{\footnotesize In-Degree} &
\multirow{3}{*}{
\begin{sideways}
\# trees
\end{sideways}
}\\
%\cline{2-5}
 & 0 & 1 & 2 & 3 & \\
\cline{2-5}
%$j$
& \multicolumn{4}{c|}{\scriptsize Multiplicities:}
&
\\
\hline
\hline
$A$ &
6 & 0 & 0 & 3
& 2
\\
$B$ &
5 & 1 & 1 & 2
& 18
\\
$C$ &
5 & 0 & 3 & 1
& 8
\\
$D$ &
4 & 3 & 0 & 2
& 14
\\
$E$ &
4 & 2 & 2 & 1
& 46
\\
$F$ &
4 & 1 & 4 & 0
& 9
\\
$G$ &
3 & 4 & 1 & 1
& 33
\\
$H$ &
3 & 3 & 3 & 0
& 24
\\
$I$ &
2 & 6 & 0 & 1
& 4
\\
$J$ &
2 & 5 & 2 & 0
& 12
\\
$K$ &
1 & 7 & 1 & 0
& 1
\\
\hline
\end{tabular}
\begin{tabular}{|r|cccccccccccc|} %|rrrr
\hline
&\multicolumn{12}{c}{Trees of given in-degree type }\vline
\\
\hline
\hline

$A$ &
%{\small 6} & {\small 0} & {\small 0} & {\small 3} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 2
\plot 4 2 0 1 /
\put {$\cdot$} at 5 1
\plot 5 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\cdot$} at 4 2
\plot 4 2 3 1 /
\put {$\cdot$} at 5 2
\plot 5 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&&&&&&&&&&
\\
\hline
$B$ &
%{\small 5} & {\small 1} & {\small 1} & {\small 2} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\cdot$} at 4 3
\plot 4 3 0 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 2
\plot 4 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 2
\plot 4 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\cdot$} at 4 2
\plot 4 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
\\
 &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\cdot$} at 4 2
\plot 4 2 4 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\cdot$} at 4 2
\plot 4 2 4 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\cdot$} at 4 2
\plot 4 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\cdot$} at 4 2
\plot 4 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 3 2
\plot 3 2 2 1 /
\put {$\cdot$} at 4 2
\plot 4 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 3 2
\plot 3 2 2 1 /
\put {$\cdot$} at 4 2
\plot 4 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&&&&&&
\\
\hline
$C$ &
%{\small 5} & {\small 0} & {\small 3} & {\small 1} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\cdot$} at 4 2
\plot 4 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\cdot$} at 4 2
\plot 4 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 2
\plot 4 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\cdot$} at 4 3
\plot 4 3 3 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 3
\plot 3 3 2 2 /
\put {$\cdot$} at 4 2
\plot 4 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 3
\plot 3 3 2 2 /
\put {$\cdot$} at 4 1
\plot 4 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\cdot$} at 4 2
\plot 4 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&&&&
\\
\hline
$D$ &
%{\small 4} & {\small 3} & {\small 0} & {\small 2} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 5
\plot 2 5 0 4 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\jskRoot$} at 0 0
\endpicture
\\
 &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 1
\plot 1 1 0 0 /
\put {$\cdot$} at 1 2
\plot 1 2 1 1 /
\put {$\cdot$} at 2 2
\plot 2 2 1 1 /
\put {$\cdot$} at 3 2
\plot 3 2 1 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&&&&&&&&&&
\\
\hline
$E$ &
%{\small 4} & {\small 2} & {\small 2} & {\small 1} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 5
\plot 2 5 0 4 /
\put {$\cdot$} at 3 4
\plot 3 4 0 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 4
\plot 3 4 0 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 5
\plot 2 5 0 4 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\cdot$} at 3 4
\plot 3 4 3 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 2 4
\plot 2 4 2 3 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 5
\plot 2 5 0 4 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
\\
 &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\cdot$} at 3 4
\plot 3 4 3 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 3
\plot 2 3 1 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
\\
 &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 2 4
\plot 2 4 2 3 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 3
\plot 2 3 1 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
\\
 &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 3 2
\plot 3 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 3 2
\plot 3 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 3 2
\plot 3 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 3 1
\plot 3 1 0 0 /
\put {$\cdot$} at 3 2
\plot 3 2 3 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 3 2
\plot 3 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 3
\plot 3 3 2 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 2
\plot 3 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 2
\plot 3 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&&
\\
\hline
$F$ &
%{\small 4} & {\small 1} & {\small 4} & {\small 0} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 3
\plot 3 3 0 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 2 4
\plot 2 4 2 3 /
\put {$\cdot$} at 3 4
\plot 3 4 2 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 2 4
\plot 2 4 2 3 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 3 2
\plot 3 2 0 1 /
\put {$\cdot$} at 3 3
\plot 3 3 3 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 3
\plot 3 3 2 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 3 3
\plot 3 3 2 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&&&
\\
\hline
$G$ &
%{\small 3} & {\small 4} & {\small 1} & {\small 1} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 6
\plot 1 6 0 5 /
\put {$\cdot$} at 2 6
\plot 2 6 0 5 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 5
\plot 2 5 0 4 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 1 5
\plot 1 5 1 4 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 2 4
\plot 2 4 2 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 6
\plot 1 6 0 5 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
\\
 &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 1 5
\plot 1 5 1 4 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
\\
 &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 1
\plot 1 1 0 0 /
\put {$\cdot$} at 1 2
\plot 1 2 1 1 /
\put {$\cdot$} at 2 2
\plot 2 2 1 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 1
\plot 2 1 0 0 /
\put {$\cdot$} at 2 2
\plot 2 2 2 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 1
\plot 1 1 0 0 /
\put {$\cdot$} at 1 2
\plot 1 2 1 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 3
\plot 2 3 1 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 1
\plot 1 1 0 0 /
\put {$\cdot$} at 1 2
\plot 1 2 1 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 2
\plot 2 2 1 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&&&
\\
\hline
%\\setdots <1mm>\n\\plot -2 4 3 0 /\n\endpicture
$H$ &
%{\small 3} & {\small 3} & {\small 3} & {\small 0} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 6
\plot 1 6 0 5 /
\put {$\cdot$} at 2 5
\plot 2 5 0 4 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 6
\plot 1 6 0 5 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 4
\plot 2 4 0 3 /
\put {$\cdot$} at 2 5
\plot 2 5 2 4 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 6
\plot 1 6 0 5 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 1 5
\plot 1 5 1 4 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 2 4
\plot 2 4 2 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 3
\plot 2 3 0 2 /
\put {$\cdot$} at 2 4
\plot 2 4 2 3 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 4
\plot 2 4 1 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 6
\plot 1 6 0 5 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
\\
 &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 1 5
\plot 1 5 1 4 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 2 3
\plot 2 3 1 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 2 4
\plot 2 4 2 3 /
\put {$\jskRoot$} at 0 0
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 2 2
\plot 2 2 0 1 /
\put {$\cdot$} at 2 3
\plot 2 3 2 2 /
\put {$\cdot$} at 2 4
\plot 2 4 2 3 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 4 3 0 /
\endpicture
\\
\hline
$I$ &
%{\small 2} & {\small 6} & {\small 0} & {\small 1} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 0 7
\plot 0 7 0 6 /
\put {$\cdot$} at 1 1
\plot 1 1 0 0 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 1
\plot 1 1 0 0 /
\put {$\cdot$} at 1 2
\plot 1 2 1 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 1
\plot 1 1 0 0 /
\put {$\cdot$} at 1 2
\plot 1 2 1 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 1 1
\plot 1 1 0 0 /
\put {$\cdot$} at 1 2
\plot 1 2 1 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&&&&&&&&
\\
\hline
$J$ &
%{\small 2} & {\small 5} & {\small 2} & {\small 0} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 0 7
\plot 0 7 0 6 /
\put {$\cdot$} at 1 7
\plot 1 7 0 6 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 0 7
\plot 0 7 0 6 /
\put {$\cdot$} at 1 6
\plot 1 6 0 5 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 0 7
\plot 0 7 0 6 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 5
\plot 1 5 0 4 /
\put {$\cdot$} at 1 6
\plot 1 6 1 5 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 0 7
\plot 0 7 0 6 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 4
\plot 1 4 0 3 /
\put {$\cdot$} at 1 5
\plot 1 5 1 4 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 0 7
\plot 0 7 0 6 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 3
\plot 1 3 0 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\cdot$} at 1 5
\plot 1 5 1 4 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 0 7
\plot 0 7 0 6 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 1 2
\plot 1 2 0 1 /
\put {$\cdot$} at 1 3
\plot 1 3 1 2 /
\put {$\cdot$} at 1 4
\plot 1 4 1 3 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
\\
\hline
$K$ &
%{\small 1} & 7 & {\small 1} & {\small 0} &
\beginpicture
\setcoordinatesystem units <\jskScale,\jskScale>
\put {$\cdot$} at 0 1
\plot 0 1 0 0 /
\put {$\cdot$} at 0 2
\plot 0 2 0 1 /
\put {$\cdot$} at 0 3
\plot 0 3 0 2 /
\put {$\cdot$} at 0 4
\plot 0 4 0 3 /
\put {$\cdot$} at 0 5
\plot 0 5 0 4 /
\put {$\cdot$} at 0 6
\plot 0 6 0 5 /
\put {$\cdot$} at 0 7
\plot 0 7 0 6 /
\put {$\cdot$} at 0 8
\plot 0 8 0 7 /
\put {$\jskRoot$} at 0 0
\setdots <1mm>
\plot -2 6 2 1 /
\endpicture
&&&&&&&&&&&
\\
\hline
\end{tabular}
